Alternating minimal energy methods for linear systems in higher dimensions. Part I: SPD systems

We introduce a family of numerical algorithms for the solution of linear system in higher dimensions with the matrix and right hand side given and the solution sought in the tensor train format. The proposed methods are rank--adaptive and follow the alternating directions framework, but in contrast to ALS methods, in each iteration a tensor subspace is enlarged by a set of vectors chosen similarly to the steepest descent algorithm. The convergence is analyzed in the presence of approximation errors and the geometrical convergence rate is estimated and related to the one of the steepest descent. The complexity of the presented algorithms is linear in the mode size and dimension and the convergence demonstrated in the numerical experiments is comparable to the one of the DMRG--type algorithm.

==> Pic/conv_lp_i.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=normal,ymode=log,
cycle list name=amen,
xlabel={$\log_{10}\mathrm{progress}$ vs. iterations},
xmin=0, xmax=5,
ymin=1e-09, ymax=1,
yminorticks=true,
legend style={at={(.5,-.3)},anchor=north}]

\foreach \m in {dmrg,alsx,xalsv,xv,sd}
  {
  \addplot+[no marks]   table[header=false, x index = 0, y index = 2]{./box/dat/conv_lp\nnn_\m.dat};
  }

\foreach \m in {dmrg,alsx,xalsv}
  {
  \addplot+[only marks] table[header=false, x index = 0, y index = 2]{./box/dat/conv_lp\nnn_\m.int};
  }

\end{axis}
\end{tikzpicture}%


==> Pic/conv_lp_t.tikz <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,ymode=log,
cycle list name=amen,
xlabel={$\log_{10}\mathrm{progress}$ vs. $\log_{10}\mathrm{time,~sec}$ },
xmin=1e-2, xmax=1e3,
xminorticks=true,
ymin=1e-09, ymax=1e0,
yminorticks=true,
legend style={at={(.99,.99)},anchor=north east}
]


\foreach \m in {dmrg,alsx,xalsv,xv,sd}
  {
  \addplot+[no marks]   table[header=false, x index = 1, y index = 2]{./box/dat/conv_lp\nnn_\m.dat};
  }

\foreach \m in {dmrg,alsx,xalsv}
  {
  \addplot+[only marks] table[header=false, x index = 1, y index = 2]{./box/dat/conv_lp\nnn_\m.int};
  }

\ifnum\lll>0
 \legend{dmrg,$x=\als(t+z)$,$x=t+\als(z)$,$x=t+Zv$,sd}
\fi

\end{axis}
\end{tikzpicture}%


==> tikz/sys.tikz <==
 \def\TIKZcoresize{7mm}

 \def\ss{\scriptsize}
 \def\st{\scriptstyle}
 \def\L{\TIKZlspan}
 \def\H{\TIKZhspan}
 \begin{tikzpicture}[x=10mm,y=-10mm]
   \node[core]  (a5)                   {};    
   \node[corex] (x5) [above=\H of a5]  {};
   \node[corez] (x4) [left =\L of x5]  {};
   \node[corev] (y5) [below=\H of a5]  {};
   \node[corez] (y4) [left =\L of y5]  {};
   
   \node[core] (a6) [right=\L of a5]  {};
   \node[void] (a7) [right=\L of a6]  {};
   \node[core] (a8) [right=\L of a7]  {};
   \node[core] (a4) [left =\L of a5]  {};
   \node[core] (a3) [left =\L of a4]  {};
   \node[void] (a2) [left =\L of a3]  {};
   \node[core] (a1) [left= \L of a2]  {};
   
   \node[core] (x6) [right=\L of x5]  {};
   \node[void] (x7) [right=\L of x6]  {};
   \node[core] (x8) [right=\L of x7]  {};
   \node[core] (x3) [left =\L of x4]  {};
   \node[void] (x2) [left =\L of x3]  {};
   \node[core] (x1) [left= \L of x2]  {};
   
   \node[core] (y6) [right=\L of y5]  {};
   \node[void] (y7) [right=\L of y6]  {};
   \node[core] (y8) [right=\L of y7]  {};
   \node[core] (y3) [left =\L of y4]  {};
   \node[void] (y2) [left =\L of y3]  {};
   \node[core] (y1) [left= \L of y2]  {};

   \node[void] (l1) [above=.8\H of x1]  {${\st \phantom{0+}1}$};
   \node[void] (l2) [above=.8\H of x2]  {${\st \ldots}$};
   \node[void] (l3) [above=.8\H of x3]  {${\st k-1}$};
   \node[void] (l4) [above=.8\H of x4]  {${\st k\phantom{+0}}$};
   \node[void] (l5) [above=.8\H of x5]  {${\st k+1}$};
   \node[void] (l6) [above=.8\H of x6]  {${\st k+2}$};
   \node[void] (l7) [above=.8\H of x7]  {${\st \ldots}$};
   \node[void] (l8) [above=.8\H of x8]  {${\st d\phantom{+0}}$};

   \node[void] (lx) [left=.8\L of x1]     {${\st \P_{\neq k+1}(\bar X) x_{k+1}}$};
   \node[void] (la) [left=.8\L of a1]     {${\st A}$};
   \node[void] (ly) [left=.8\L of y1]     {${\st \P_{\neq k+1}(\bar X)}$};
   
   
   \path[bond]        (a1) -- node[left,midway]  {}                (x1);
   \path[bond]        (a3) -- node[left,midway]  {}                (x3);
   \path[bond]        (a4) -- node[left,midway]  {${\st j_{k}}$}   (x4);
   \path[bond]        (a5) -- node[left,midway]  {${\st j_{k+1}}$} (x5);
   \path[bond]        (a6) -- node[left,midway]  {}                (x6);
   \path[bond]        (a8) -- node[left,midway]  {}                (x8);
   
   \path[bond]        (a1) -- node[right,midway] {}                (y1);
   \path[bond]        (a3) -- node[right,midway] {}                (y3);
   \path[bond]        (a4) -- node[right,midway] {${\st i_{k}}$}   (y4);
   \path[bond]        (a5) -- node[right,midway] {${\st i_{k+1}}$} (y5);
   \path[bond]        (a6) -- node[right,midway] {}                (y6);
   \path[bond]        (a8) -- node[right,midway] {}                (y8);
   
   \path[bond]        (a1)      -- node[above,midway]  {}         (a2.west);
   \path[bond,dashed] (a2.west) --                                (a2.east);
   \path[bond]        (a2.east) -- node[above,midway]  {}         (a3);
   \path[bond]        (a3)      -- node[above,midway]  {}          (a4);
   \path[bond]        (a4)      -- node[above,midway]  {${\st\gamma_{k}}$}   (a5);
   \path[bond]        (a5)      -- node[above,midway]  {}          (a6);
   \path[bond]        (a6)      -- node[above,midway]  {}          (a7.west);
   \path[bond,dashed] (a7.west) --                                 (a7.east);
   \path[bond]        (a7.east) -- node[above,midway]  {}          (a8);
   
   \path[bond]        (x1)      -- node[above,midway]  {}                     (x2.west);
   \path[bond,dashed] (x2.west) --                                            (x2.east);
   \path[bond]        (x2.east) -- node[above,midway]  {}                     (x3);
   \path[bond]        (x3)      -- node[above,midway]  {${\st\beta_{k-1}}$}  (x4);
   \path[bond]        (x4)      -- node[above,midway]  {${\st\beta_{k}}$}    (x5);
   \path[bond]        (x5)      -- node[above,midway]  {${\st\beta_{k+1}}$}  (x6);
   \path[bond]        (x6)      -- node[above,midway]  {}                     (x7.west);
   \path[bond,dashed] (x7.west) --                                            (x7.east);
   \path[bond]        (x7.east) -- node[above,midway]  {}                     (x8);
   
   \path[bond]        (y1)      -- node[above,midway]  {}                     (y2.west);
   \path[bond,dashed] (y2.west) --                                            (y2.east);
   \path[bond]        (y2.east) -- node[above,midway]  {}                     (y3);
   \path[bond]        (y3)      -- node[above,midway]  {${\st\alpha_{k-1}}$}  (y4);
   \path[bond]        (y4)      -- node[above,midway]  {${\st\alpha_{k}}$}    (y5);
   \path[bond]        (y5)      -- node[above,midway]  {${\st\alpha_{k+1}}$}  (y6);
   \path[bond]        (y6)      -- node[above,midway]  {}                     (y7.west);
   \path[bond,dashed] (y7.west) --                                            (y7.east);
   \path[bond]        (y7.east) -- node[above,midway]  {}                     (y8);
%%
%%% rhs
%%
   \node[corev]  (u5)         [below=\H of y5]            {};
   \node[core]   (u6)         [right=\L of u5]            {};
   \node[void]   (u7)         [right=\L of u6]            {};
   \node[core]   (u8)         [right=\L of u7]            {};
   \node[corez]  (u4)         [left=\L  of u5]            {};
   \node[core]   (u3)         [left=\L  of u4]            {};
   \node[void]   (u2)         [left=\L  of u3]            {};
   \node[core]   (u1)         [left=\L  of u2]            {};

   \node[core]   (f5)         [below=\H of u5]            {};
   \node[core]   (f6)         [right=\L of f5]            {};
   \node[void]   (f7)         [right=\L of f6]            {};
   \node[core]   (f8)         [right=\L of f7]            {};
   \node[core]   (f4)         [left=\L  of f5]            {};
   \node[core]   (f3)         [left=\L  of f4]            {};
   \node[void]   (f2)         [left=\L  of f3]            {};
   \node[core]   (f1)         [left=\L  of f2]            {};
   
   \path[bond]        (u1)      -- node[above,midway]  {}                     (u2.west);
   \path[bond,dashed] (u2.west) --                                            (u2.east);
   \path[bond]        (u2.east) -- node[above,midway]  {}                     (u3);
   \path[bond]        (u3)      -- node[above,midway]  {${\st\alpha_{k-1}}$}  (u4);
   \path[bond]        (u4)      -- node[above,midway]  {${\st\alpha_{k}}$}    (u5);
   \path[bond]        (u5)      -- node[above,midway]  {${\st\alpha_{k+1}}$}  (u6);
   \path[bond]        (u6)      -- node[above,midway]  {}                     (u7.west);
   \path[bond,dashed] (u7.west) --                                            (u7.east);
   \path[bond]        (u7.east) -- node[above,midway]  {}                     (u8);
 
   
   \path[bond]        (f1)      -- node[above,midway]  {}                     (f2.west);
   \path[bond,dashed] (f2.west) --                                            (f2.east);
   \path[bond]        (f2.east) -- node[above,midway]  {}                     (f3);
   \path[bond]        (f3)      -- node[above,midway]  {}                     (f4);
   \path[bond]        (f4)      -- node[above,midway]  {}                     (f5);
   \path[bond]        (f5)      -- node[above,midway]  {}                     (f6);
   \path[bond]        (f6)      -- node[above,midway]  {}                     (f7.west);
   \path[bond,dashed] (f7.west) --                                            (f7.east);
   \path[bond]        (f7.east) -- node[above,midway]  {}                     (f8);
   
   \path[bond]        (u1) -- node[right,midway] {}                (f1);
   \path[bond]        (u3) -- node[right,midway] {}                (f3);
   \path[bond]        (u4) -- node[right,midway] {${\st i_{k}}$}   (f4);
   \path[bond]        (u5) -- node[right,midway] {${\st i_{k+1}}$} (f5);
   \path[bond]        (u6) -- node[right,midway] {}                (f6);
   \path[bond]        (u8) -- node[right,midway] {}                (f8);
   
   \node[void]  (lu) [left=.8\L of u1]     {${\st \P_{\neq k+1}(\bar X)}$};
   \node[void]  (lf) [left=.8\L of f1]     {${\st y}$};

   \path[draw=white]  (y5) -- node[midway] {{\Large $=$}} (u5);
 \end{tikzpicture}
\endinput


==> tikz/xax.tikz <==
 \def\ss{\scriptsize}
 \def\st{\scriptstyle}
 \def\L{\TIKZlspan}
 \def\H{\TIKZhspan}
 \begin{tikzpicture}[x=10mm,y=-10mm]
   \node[core ] (a5)                   {$A^{(k)}$};    
   \node[corex] (x5) [above=\H of a5]  {$X^{(k)}$};
   \node[corex] (y5) [below=\H of a5]  {$X^{(k)}$};
   
   \node[core] (a6) [right=\L of a5]  {$A^{(k+1)}$};
   \node[void] (a7) [right=\L of a6]  {};
   \node[core] (a8) [right=\L of a7]  {$A^{(d)}$};
   \node[core] (a4) [left =\L of a5]  {$A^{(k-1)}$};
   \node[void] (a3) [left =\L of a4]  {};
   \node[core] (a2) [left =\L of a3]  {$A^{(2)}$};
   \node[core] (a1) [left= \L of a2]  {$A^{(1)}$};
   
   \node[core] (x6) [right=\L of x5]  {$X^{(k+1)}$};
   \node[void] (x7) [right=\L of x6]  {};
   \node[core] (x8) [right=\L of x7]  {$X^{(d)}$};
   \node[core] (x4) [left =\L of x5]  {$X^{(k-1)}$};
   \node[void] (x3) [left =\L of x4]  {};
   \node[core] (x2) [left =\L of x3]  {$X^{(2)}$};
   \node[core] (x1) [left= \L of x2]  {$X^{(1)}$};
   
   \node[core] (y6) [right=\L of y5]  {$X^{(k+1)}$};
   \node[void] (y7) [right=\L of y6]  {};
   \node[core] (y8) [right=\L of y7]  {$X^{(d)}$};
   \node[core] (y4) [left =\L of y5]  {$X^{(k-1)}$};
   \node[void] (y3) [left =\L of y4]  {};
   \node[core] (y2) [left =\L of y3]  {$X^{(2)}$};
   \node[core] (y1) [left= \L of y2]  {$X^{(1)}$};
   
   
   \path[bond]        (a1) -- node[left,midway]  {${\st i_1}$}     (x1);
   \path[bond]        (a2) -- node[left,midway]  {${\st i_2}$}     (x2);
   \path[bond]        (a4) -- node[left,midway]  {${\st i_{k-1}}$} (x4);
   \path[bond]        (a5) -- node[left,midway]  {${\st i_k}$}     (x5);
   \path[bond]        (a6) -- node[left,midway]  {${\st i_{k+1}}$} (x6);
   \path[bond]        (a8) -- node[left,midway]  {${\st i_d}$}     (x8);
   
   \path[bond]        (a1) -- node[right,midway] {${\st j_1}$}     (y1);
   \path[bond]        (a2) -- node[right,midway] {${\st j_2}$}     (y2);
   \path[bond]        (a4) -- node[right,midway] {${\st j_{k-1}}$} (y4);
   \path[bond]        (a5) -- node[right,midway] {${\st j_k}$}     (y5);
   \path[bond]        (a6) -- node[right,midway] {${\st j_{k+1}}$} (y6);
   \path[bond]        (a8) -- node[right,midway] {${\st j_d}$}     (y8);
   
   \path[bond]        (a1)      -- node[above,midway]  {${\st\gamma_1}$}       (a2);
   \path[bond]        (a2)      -- node[above,midway]  {${\st\gamma_2}$}       (a3.west);
   \path[bond,dashed] (a3.west) --                                             (a3.east);
   \path[bond]        (a3.east) -- node[above,midway]  {${\st\gamma_{k-2}}$}   (a4);
   \path[bond]        (a4)      -- node[above,midway]  {${\st\gamma_{k-1}}$}   (a5);
   \path[bond]        (a5)      -- node[above,midway]  {${\st\gamma_{k}}$}     (a6);
   \path[bond]        (a6)      -- node[above,midway]  {${\st\gamma_{k+1}}$}   (a7.west);
   \path[bond,dashed] (a7.west) --                                             (a7.east);
   \path[bond]        (a7.east) -- node[above,midway]  {${\st\gamma_d}$}       (a8);
   
   \path[bond]        (x1)      -- node[above,midway]  {${\st\alpha_1}$}       (x2);
   \path[bond]        (x2)      -- node[above,midway]  {${\st\alpha_2}$}       (x3.west);
   \path[bond,dashed] (x3.west) --                                             (x3.east);
   \path[bond]        (x3.east) -- node[above,midway]  {${\st\alpha_{k-2}}$}   (x4);
   \path[bond]        (x4)      -- node[above,midway]  {${\st\alpha_{k-1}}$}   (x5);
   \path[bond]        (x5)      -- node[above,midway]  {${\st\alpha_{k}}$}     (x6);
   \path[bond]        (x6)      -- node[above,midway]  {${\st\alpha_{k+1}}$}   (x7.west);
   \path[bond,dashed] (x7.west) --                                             (x7.east);
   \path[bond]        (x7.east) -- node[above,midway]  {${\st\alpha_d}$}       (x8);
   
   \path[bond]        (y1)      -- node[above,midway]  {${\st\beta_1}$}       (y2);
   \path[bond]        (y2)      -- node[above,midway]  {${\st\beta_2}$}       (y3.west);
   \path[bond,dashed] (y3.west) --                                            (y3.east);
   \path[bond]        (y3.east) -- node[above,midway]  {${\st\beta_{k-2}}$}   (y4);
   \path[bond]        (y4)      -- node[above,midway]  {${\st\beta_{k-1}}$}   (y5);
   \path[bond]        (y5)      -- node[above,midway]  {${\st\beta_{k}}$}     (y6);
   \path[bond]        (y6)      -- node[above,midway]  {${\st\beta_{k+1}}$}   (y7.west);
   \path[bond,dashed] (y7.west) --                                            (y7.east);
   \path[bond]        (y7.east) -- node[above,midway]  {${\st\beta_d}$}       (y8);
   
 \end{tikzpicture}
\endinput

